Neural Compress-and-Forward for the Primitive Diamond Relay Channel

The diamond relay channel, where a source communicates with a destination via two parallel relays, is one of the canonical models for cooperative communications. We focus on the primitive variant, where each relay observes a noisy version of the source signal and forwards a compressed description over an orthogonal, noiseless, finite-rate link to the destination. Compress-and-forward (CF) is particularly effective in this setting, especially under oblivious relaying where relays lack access to the source codebook. While neural CF methods have been studied in single-relay channels, extending them to the two-relay case is non-trivial, as it requires fully distributed compression without any inter-relay coordination. We demonstrate that learning-based quantizers at the relays can harness input correlations by operating remote, yet in a collaborative fashion, enabling effective distributed compression in line with Berger-Tung-style coding. Each relay separately compresses its observation using a one-shot learned quantizer, and the destination jointly decodes the source message. Simulation results show that the proposed scheme, trained end-to-end with finite-order modulation, operates close to the known theoretical bounds. These results demonstrate that neural CF can scale to multi-relay systems while maintaining both performance and interpretability.

==> Diamond_neural_CF-2/fig_data/diamond_cf_diagram.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=0.5cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,left=5mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,below=4mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,left] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=3pt of SRCF.north] {Source};

% Channel
\node[blk,right=7mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=6mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc. 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=3pt of R1F.north] {Relay 1};

\node[blk,right=6mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc. 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=3pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator (centered between ENC1 and ENC2)
\node[blk,right=33mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (5pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (2pt,-3pt) $);
\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (5pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (2pt,3pt) $);

% Decoder
\node[blk,right=15mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.east) -- node[lab,above] {$p(w \!\mid\! u_1,u_2)$} (DEC.west);

% Final output arrow (upward)
\node[lab,above=6mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.north) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=3pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> Diamond_neural_CF-2/fig_data/diamond_cf_diagram2.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,above=5mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,right=4mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,above] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=3pt of SRCF.north] {Source};

% Channel
\node[blk,right=7mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=6mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc.\ 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=3pt of R1F.north] {Relay 1};

\node[blk,right=6mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc.\ 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=3pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator (centered between ENC1 and ENC2)
\node[blk,right=33mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (5pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (2pt,-3pt) $);

\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (5pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (2pt,3pt) $);

% Decoder (further right)
\node[blk,right=17mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.east) -- node[lab,above] {$p(w \mid u_1,u_2)$} (DEC.west);

% Final output arrow (upward)
\node[lab,above=6mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.north) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=3pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> Diamond_neural_CF-2/fig_data/diamond_cf_diagram3.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=0.9cm,minimum height=0.55cm,
                fill=boxfill,align=center,font=\normalsize},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick,inner sep=2pt},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,above=4mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,below=3mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,right] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=2pt of SRCF.north] {Source};

% Channel
\node[blk,right=6mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=5mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc.\ 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=2pt of R1F.north] {Relay 1};

\node[blk,right=5mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc.\ 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=2pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator
\node[blk,right=30mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north west);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south west);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (2pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (-8pt,-5pt) $);
\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (2pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (-8pt,5pt) $);

% Decoder
\node[blk,above=13mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.north) -- node[lab,right] {$p(w\!\mid\! u_1,u_2)$} (DEC.south);

% Final output arrow (upward)
\node[lab,right=5mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.east) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=2pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> Diamond_neural_CF-2/fig_data/neural_cf_diagram.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    blueL/.style={text=paramblue},
]

% Relay 1
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta_1}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

% Relay 2
\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta_2}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% Shared Entropy Dec and Demodulator (centered vertically)
\node[blk,right=19mm of $(ENT1)!0.5!(ENT2)$] (DEC) {Entropy\\Dec.};
\node[blk,right=4mm of DEC] (DEM) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};

% Output expression
\node[align=left,right=4mm of DEM] (PRED) {\normalsize$p_{\phi}(w\,|e_{\theta_1}(y_{R_1}),e_{\theta_2}(y_{R_2}))$};

% Inputs
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

% Internal relay connections
\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

% Red links (horizontal to DEC)
\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.4] {\textcolor{paramblue}{$q_{\zeta_1}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC.150);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.4] {\textcolor{paramblue}{$q_{\zeta_2}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC.210);

% Slash markers
\draw[red,thick]
  ($ (ENT1.east)!0.4!(DEC.130) + (1pt,1pt) $) -- ($ (ENT1.east)!0.4!(DEC.130) + (-5pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.4!(DEC.230) + (1pt,-1pt) $) -- ($ (ENT2.east)!0.4!(DEC.230) + (-5pt,3pt) $);

% To demodulator and output
\draw[data] (DEC) -- (DEM);
\draw[data] (DEM) -- (PRED);

% Relay / Destination braces
\draw[decorate,decoration={brace,amplitude=6pt},thick] ($(ENC1.north west)+(-2mm,1mm)$) -- ($(ENT1.north east)+(2mm,1.3mm)$) node[midway,above=2mm] {\normalsize Relays};

\draw[decorate,decoration={brace,amplitude=6pt},thick] ($(DEC.north west)+(0,11.2mm)$) -- ($(DEM.north east)+(0,10.8mm)$) node[midway,above=2mm] {\normalsize Destination};

\end{tikzpicture}
\end{document}


==> Diamond_neural_CF-2/fig_data/neural_cf_diagram2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{pretrain}{RGB}{0,160,0}
\definecolor{finetune}{RGB}{255,120,0}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    orangearrow/.style={draw=finetune,thick,->},
    blueL/.style={text=paramblue},
    prebox/.style={draw=pretrain,dashed,thick,rounded corners=2pt,inner sep=4pt},
    finetune/.style={draw=finetune,dashed,thick,rounded corners=2pt,inner sep=4pt}
]

% === Relay Encoders ===
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% === Pretrained Decoder Path ===
\node[blk,right=18mm of ENT1] (DEC1) {Entropy\\Dec.};
\node[blk,right=18mm of ENT2] (DEC2) {Entropy\\Dec.};
\node[blk,right=7mm of DEC1] (DEM1) {Demod.\\\textcolor{paramblue}{$p_{\xi}$}};
\node[align=left,right=4mm of DEM1] (PRED1) {\normalsize$p_{\xi}(w\,|\,e_{\theta}(y_{R_1}))$};

% === Fine-Tuned Decoder Path ===
\node[blk,below=10mm of DEM1] (DEM2) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};
\node[align=left,right=4mm of DEM2] (PRED2) {\normalsize$p_{\phi}(w\,|\,e_{\theta}(y_{R_1}),e_{\theta}(y_{R_2}))$};

% === Arrows ===
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC1.west);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC2.west);

% Slash marks
\draw[red,thick]
  ($ (ENT1.east)!0.5!(DEC1.west) + (1pt,3pt) $) -- ($ (ENT1.east)!0.5!(DEC1.west) + (-7pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.5!(DEC2.west) + (1pt,-3pt) $) -- ($ (ENT2.east)!0.5!(DEC2.west) + (-7pt,3pt) $);

\draw[data] (DEC1) -- (DEM1);
\draw[data] (DEC2) -- (DEM2);
\draw[data] (DEM1) -- (PRED1);
\draw[data] (DEM2) -- (PRED2);

% Fine-tune connection from DEC1->DEM1 to DEC2->DEM2
\coordinate (linkstart) at ($ (DEC1)!0.5!(DEM1) $);
\coordinate (linkend) at ($ (DEC2)!0.5!(DEM2) $);
\draw[orangearrow] (linkstart) -- (linkend);

% === Pre-trained + Fine-tune boxes ===
\node[prebox,fit=(ENC1)(ENT1)(DEC1)(DEM1)] (PRETRAINBOX) {};
\node[lab,above left=0pt and -15pt of PRETRAINBOX.north,text=pretrain] {\normalsize Pre-trained};

\node[finetune,fit=(ENC2)(ENT2)(DEC2)(DEM2)(PRED2)] (FINETUNEBOX) {};
\node[lab,above right=-1pt and -100pt of FINETUNEBOX.north ,text=finetune] {\normalsize Fine-tuned};

\end{tikzpicture}
\end{document}


==> Diamond_neural_CF-2/fig_data/neural_cf_diagram3.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{pretrain}{RGB}{0,160,0}
\definecolor{finetune}{RGB}{255,120,0}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    orangearrow/.style={draw=finetune,thick,->},
    blueL/.style={text=paramblue},
    prebox/.style={draw=pretrain,dashed,thick,rounded corners=2pt,inner sep=4pt},
    finetune/.style={draw=finetune,dashed,thick,rounded corners=2pt,inner sep=4pt}
]

% === Relay Encoders ===
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% === Pretrained Decoder Path ===
\node[blk,right=18mm of ENT1] (DEC1) {Entropy\\Dec.};
\node[blk,right=18mm of ENT2] (DEC2) {Entropy\\Dec.};
\node[blk,right=7mm of DEC1] (DEM1) {Demod.\\\textcolor{paramblue}{$p_{\xi}$}};
\node[align=left,right=4mm of DEM1] (PRED1) {\normalsize$p_{\xi}(w\,|\,e_{\theta}(y_{R_1}))$};

% === Fine-Tuned Decoder Path ===
\node[blk,below=10mm of DEM1] (DEM2) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};
\node[align=left,right=4mm of DEM2] (PRED2) {\normalsize$p_{\phi}(w\,|\,e_{\theta}(y_{R_1}),e_{\theta}(y_{R_2}))$};

% === Arrows ===
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC1.west);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC2.west);

% Slash marks
\draw[red,thick]
  ($ (ENT1.east)!0.5!(DEC1.west) + (1pt,3pt) $) -- ($ (ENT1.east)!0.5!(DEC1.west) + (-7pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.5!(DEC2.west) + (1pt,-3pt) $) -- ($ (ENT2.east)!0.5!(DEC2.west) + (-7pt,3pt) $);

\draw[data] (DEC1) -- (DEM1);
\draw[data] (DEC2) -- (DEM2);
\draw[data] (DEM1) -- (PRED1);
\draw[data] (DEM2) -- (PRED2);

% Fine-tune connection from DEC1->DEM1 to DEC2->DEM2
\coordinate (linkstart) at ($ (DEC1)!0.5!(DEM1) $);
\coordinate (linkend) at ($ (DEC2)!0.5!(DEM2) $);
\draw[orangearrow] (linkstart) -- (linkend);

% === Pre-trained + Fine-tune boxes ===
\node[prebox,fit=(ENC1)(ENT1)(DEC1)(DEM1)] (PRETRAINBOX) {};
\node[lab,above left=0pt and -15pt of PRETRAINBOX.north,text=pretrain] {\normalsize Pre-trained};

\node[finetune,fit=(DEM2)] (FINETUNEBOX) {};
\node[lab,above right=-1pt and -25pt of FINETUNEBOX.north ,text=finetune] {\normalsize Fine-tuned};

\end{tikzpicture}
\end{document}


==> fig_data/complex_marginal/complex_marginal_curve.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=6cm,
        xlabel={$R$},
        ylabel={Mutual Info.},
        xmin=0.2,
	    xmax=10,
        xtick={1,...,10},
        ymin=0.2,
	    ymax=3,
        ytick={0.5,1,1.5,2,2.5,3},
        grid=major,
        grid style={dashed,gray!30},
        thick,	
        legend columns=1,
	   legend cell align={left},
	   legend style={row sep=3pt, at={(1,0)}, anchor = south east},
    ]
    \addplot[line width=2pt,
        color=black,
        mark=None]
        table [x=X, y=Y] {fig_data/complex_marginal/complex_cutset_curve.txt};

    \addplot[line width=2pt,
        color=purple,
        mark=None, dotted]
        table [x=X, y=Y] {fig_data/complex_marginal/complex_new_bound_curve.txt};

    \addplot[line width=2pt,
        color=green,
        mark=None, dotted]
        table [x=X, y=Y] {fig_data/complex_marginal/complex_shlomo_curve.txt};

    \addplot[line width=2pt,
        color=cyan,
        mark=*]
        table [x=X, y=Y] {fig_data/complex_marginal/4qam_curve.txt};

    \addplot[line width=2pt,
        color=magenta,
        mark=triangle*]
        table [x=X, y=Y] {fig_data/complex_marginal/16qam_curve.txt};

    \addplot+[line width=2pt, cyan, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
1.5	1.952354467190997589e+00
4	1.952354467190997589e+00
};

    \addplot+[line width=2pt, magenta, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
4	2.686245754716737100e+00
9.5	2.686245754716737100e+00
};


\legend{
        Cut-set bound,
        Converse by Wu et al.~\cite{ayfer2019new},
        Achievability by Katz et al.~\cite{katz2024gaussian},
        4-QAM,
        16-QAM
    }

    
    \end{axis}
\end{tikzpicture}

\end{document}



==> fig_data/diamond_cf_diagram.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=0.5cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,left=5mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,below=4mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,left] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=3pt of SRCF.north] {Source};

% Channel
\node[blk,right=7mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=6mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc. 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=3pt of R1F.north] {Relay 1};

\node[blk,right=6mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc. 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=3pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator (centered between ENC1 and ENC2)
\node[blk,right=33mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (5pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (2pt,-3pt) $);
\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (5pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (2pt,3pt) $);

% Decoder
\node[blk,right=15mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.east) -- node[lab,above] {$p(w \!\mid\! u_1,u_2)$} (DEC.west);

% Final output arrow (upward)
\node[lab,above=6mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.north) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=3pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> fig_data/diamond_cf_diagram2.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,above=5mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,right=4mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,above] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=3pt of SRCF.north] {Source};

% Channel
\node[blk,right=7mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=6mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc.\ 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=3pt of R1F.north] {Relay 1};

\node[blk,right=6mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc.\ 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=3pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator (centered between ENC1 and ENC2)
\node[blk,right=33mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (5pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (2pt,-3pt) $);

\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (5pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (2pt,3pt) $);

% Decoder (further right)
\node[blk,right=17mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.east) -- node[lab,above] {$p(w \mid u_1,u_2)$} (DEC.west);

% Final output arrow (upward)
\node[lab,above=6mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.north) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=3pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> fig_data/diamond_cf_diagram3.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{framegray}{RGB}{120,120,120}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=0.9cm,minimum height=0.55cm,
                fill=boxfill,align=center,font=\normalsize},
    frame/.style={draw=framegray,dashed,rounded corners=3pt,thick,inner sep=2pt},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
]

% Relay vertical spacing
\def\relayShift{10mm}

% Relay 1 and 2 Y positions
\coordinate (relayMid) at (0, 0);
\coordinate (relayUp) at ($(relayMid)+(0,\relayShift)$);
\coordinate (relayDown) at ($(relayMid)-(0,\relayShift)$);

% Source blocks (centered)
\node[blk] (ENC) at ($(relayMid)+(-7.5cm,0)$) {Ch.\\Enc.};
\node[lab,above=4mm of ENC] (BITS) {bits};
\draw[data] (BITS) -- (ENC);

\node[blk,below=3mm of ENC] (MOD) {Mod.};
\draw[data] (ENC) -- node[lab,right] {$W$} (MOD);

\node[frame,fit=(BITS)(ENC)(MOD)] (SRCF) {};
\node[lab,above=2pt of SRCF.north] {Source};

% Channel
\node[blk,right=6mm of MOD] (CHAN) {$p(y_{R_1},\,y_{R_2}\mid x)$};
\draw[data] (MOD.east) -- node[lab,above] {$X$} (CHAN.west);

% Relays
\node[blk,right=5mm of CHAN, yshift=+\relayShift] (ENC1) {Relay\\Enc.\ 1};
\node[frame,fit=(ENC1)] (R1F) {};
\node[lab,above=2pt of R1F.north] {Relay 1};

\node[blk,right=5mm of CHAN, yshift=-\relayShift] (ENC2) {Relay\\Enc.\ 2};
\node[frame,fit=(ENC2)] (R2F) {};
\node[lab,below=2pt of R2F.south] {Relay 2};

% Channel → relays
\draw[data] (CHAN.25)  -- node[lab,above left=-1pt] {$Y_{R_1}$} (ENC1.west);
\draw[data] (CHAN.-25) -- node[lab,below left=-1pt] {$Y_{R_2}$} (ENC2.west);

% Demodulator
\node[blk,right=30mm of CHAN] (DEM) {Demod.};

% Red CF links (straight with cross-line markers)
\draw[redlink]
  (ENC1.east) -- node[lab,above,pos=0.2] {$U_1$}
               node[lab,below,pos=0.5] {$R_1$}
               (DEM.north west);

\draw[redlink]
  (ENC2.east) -- node[lab,below,pos=0.2] {$U_2$}
               node[lab,above,pos=0.5] {$R_2$}
               (DEM.south west);

% Slash marks on red links
\draw[red,thick]
  ($ (ENC1.east)!0.25!(DEM.north) + (2pt,2pt) $) -- ($ (ENC1.east)!0.35!(DEM.north) + (-8pt,-5pt) $);
\draw[red,thick]
  ($ (ENC2.east)!0.25!(DEM.south) + (2pt,-2pt) $) -- ($ (ENC2.east)!0.35!(DEM.south) + (-8pt,5pt) $);

% Decoder
\node[blk,above=13mm of DEM] (DEC) {Ch.\\Decod.};
\draw[data] (DEM.north) -- node[lab,right] {$p(w\!\mid\! u_1,u_2)$} (DEC.south);

% Final output arrow (upward)
\node[lab,right=5mm of DEC] (ESTBITS) {est. bits};
\draw[data] (DEC.east) -- (ESTBITS);

% Destination frame
\node[frame,fit=(DEM)(DEC)(ESTBITS)] (DESTF) {};
\node[lab,above=2pt of DESTF.north] {Destination};

\end{tikzpicture}
\end{document}


==> fig_data/multistep/capacity_curve.tex <==
\documentclass{standalone}
\input{common}
\usepackage{pgfplots}

\begin{document}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}
\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.2*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0.99,
	xmax=3.6,
        xtick={1,...,3},
	ymin=1.85,
	ymax=2.0,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={1.85, 1.9, 1.95, 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$},
    ylabel={Mutual Info.},
        %ylabel style={xshift=-26pt}
	% ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
	]
    \addplot[
        line width=4pt, color=blue, mark options={scale=2,fill=blue,solid},
        mark=pentagon*]
        table [x=X, y=Y] {fig_data/multistep/4pam_marginal_curve.txt};

    \addplot[
        line width=4pt, color=magenta, mark options={scale=2,fill=magenta,solid},
        mark=square*]
        table [x=X, y=Y] {fig_data/multistep/4pam_multistep_curve.txt};

    \addplot[
        line width=4pt, color = teal, mark options={scale=2,fill=teal,solid},
        mark=heart]
        table [x=X, y=Y] {fig_data/multistep/4pam_relay_curve.txt};

    \addplot+[line width=3pt, black, mark=none, dashed] table[x=X, y=Y, col sep=tab] {
X	Y
0.9	1.869229999999999947e+00
3.6	1.869229999999999947e+00
};

    \addplot+[line width=3pt, black, mark=none, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0.9	1.985540000000000083e+00
3.6	1.985540000000000083e+00
};


    
    \end{axis}
\end{tikzpicture}
\end{document}


==> fig_data/multistep/ser_curve.tex <==
\documentclass{standalone}
\input{common}
\usepackage{pgfplots}


\begin{document}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}
\begin{tikzpicture}
\begin{axis}[
    % semilogy,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.2*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0.99,
	xmax=3.6,
        xtick={1, ..., 3},
        % xticklabel=\empty,
	ymin=0.0001,
	ymax=0.04,
        ytick={0.005,0.015,...,0.04},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
        % ytick={0.002,0.1,...,0.2},
% 	title={Overhead-performance tradeoff},
	% xlabel={Relay Rate $R$},
	ylabel={SER},
	legend columns=2,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.25)}, anchor = south east, inner sep =5pt},
% 	smooth,
	]

    \addplot+[line width=2.5pt, black, mark=none, dashed] table[x=X, y=Y, col sep=tab] {
X	Y
0.9	3.412519792226882676e-02
3.6	3.412519792226882676e-02
};

    \addplot[
        line width=4pt, color=blue, mark options={scale=2,fill=blue,solid},
        mark=pentagon*]
        table [x=X, y=Y] {fig_data/multistep/ser_4pam_marginal_curve.txt};

    \addplot+[line width=2.5pt, black, mark=none, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0.9	3.582436171399210403e-03
3.6	3.582436171399210403e-03
};

    \addplot[
        line width=4pt, color=magenta, mark options={scale=2,fill=magenta,solid},
        mark=square*]
        table [x=X, y=Y] {fig_data/multistep/ser_4pam_multistep_curve.txt};


    \addplot[
        line width=4pt, color=teal, mark options={scale=2,fill=teal,solid},
        mark=heart]
        table [x=X, y=Y] {fig_data/multistep/ser_4pam_relay_curve.txt};


    \legend{
            Single perfect relay,
            Neural \textit{distributed} CF (Fig.~\ref{fig:dist_model}),
            Two perfect relays,
            Neural \textit{p2p} CF (Fig.~\ref{fig:p2p_model}),
            Neural CF with single relay~\cite{ozyilkan2024learning}
    }
    
    \end{axis}
\end{tikzpicture}
\end{document}


==> fig_data/neural_cf_diagram.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    blueL/.style={text=paramblue},
]

% Relay 1
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta_1}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

% Relay 2
\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta_2}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% Shared Entropy Dec and Demodulator (centered vertically)
\node[blk,right=19mm of $(ENT1)!0.5!(ENT2)$] (DEC) {Entropy\\Dec.};
\node[blk,right=4mm of DEC] (DEM) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};

% Output expression
\node[align=left,right=4mm of DEM] (PRED) {\normalsize$p_{\phi}(w\,|e_{\theta_1}(y_{R_1}),e_{\theta_2}(y_{R_2}))$};

% Inputs
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

% Internal relay connections
\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

% Red links (horizontal to DEC)
\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.4] {\textcolor{paramblue}{$q_{\zeta_1}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC.150);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.4] {\textcolor{paramblue}{$q_{\zeta_2}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC.210);

% Slash markers
\draw[red,thick]
  ($ (ENT1.east)!0.4!(DEC.130) + (1pt,1pt) $) -- ($ (ENT1.east)!0.4!(DEC.130) + (-5pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.4!(DEC.230) + (1pt,-1pt) $) -- ($ (ENT2.east)!0.4!(DEC.230) + (-5pt,3pt) $);

% To demodulator and output
\draw[data] (DEC) -- (DEM);
\draw[data] (DEM) -- (PRED);

% Relay / Destination braces
\draw[decorate,decoration={brace,amplitude=6pt},thick] ($(ENC1.north west)+(-2mm,1mm)$) -- ($(ENT1.north east)+(2mm,1.3mm)$) node[midway,above=2mm] {\normalsize Relays};

\draw[decorate,decoration={brace,amplitude=6pt},thick] ($(DEC.north west)+(0,11.2mm)$) -- ($(DEM.north east)+(0,10.8mm)$) node[midway,above=2mm] {\normalsize Destination};

\end{tikzpicture}
\end{document}


==> fig_data/neural_cf_diagram2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{pretrain}{RGB}{0,160,0}
\definecolor{finetune}{RGB}{255,120,0}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    orangearrow/.style={draw=finetune,thick,->},
    blueL/.style={text=paramblue},
    prebox/.style={draw=pretrain,dashed,thick,rounded corners=2pt,inner sep=4pt},
    finetune/.style={draw=finetune,dashed,thick,rounded corners=2pt,inner sep=4pt}
]

% === Relay Encoders ===
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% === Pretrained Decoder Path ===
\node[blk,right=18mm of ENT1] (DEC1) {Entropy\\Dec.};
\node[blk,right=18mm of ENT2] (DEC2) {Entropy\\Dec.};
\node[blk,right=7mm of DEC1] (DEM1) {Demod.\\\textcolor{paramblue}{$p_{\xi}$}};
\node[align=left,right=4mm of DEM1] (PRED1) {\normalsize$p_{\xi}(w\,|\,e_{\theta}(y_{R_1}))$};

% === Fine-Tuned Decoder Path ===
\node[blk,below=10mm of DEM1] (DEM2) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};
\node[align=left,right=4mm of DEM2] (PRED2) {\normalsize$p_{\phi}(w\,|\,e_{\theta}(y_{R_1}),e_{\theta}(y_{R_2}))$};

% === Arrows ===
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC1.west);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC2.west);

% Slash marks
\draw[red,thick]
  ($ (ENT1.east)!0.5!(DEC1.west) + (1pt,3pt) $) -- ($ (ENT1.east)!0.5!(DEC1.west) + (-7pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.5!(DEC2.west) + (1pt,-3pt) $) -- ($ (ENT2.east)!0.5!(DEC2.west) + (-7pt,3pt) $);

\draw[data] (DEC1) -- (DEM1);
\draw[data] (DEC2) -- (DEM2);
\draw[data] (DEM1) -- (PRED1);
\draw[data] (DEM2) -- (PRED2);

% Fine-tune connection from DEC1->DEM1 to DEC2->DEM2
\coordinate (linkstart) at ($ (DEC1)!0.5!(DEM1) $);
\coordinate (linkend) at ($ (DEC2)!0.5!(DEM2) $);
\draw[orangearrow] (linkstart) -- (linkend);

% === Pre-trained + Fine-tune boxes ===
\node[prebox,fit=(ENC1)(ENT1)(DEC1)(DEM1)] (PRETRAINBOX) {};
\node[lab,above left=0pt and -15pt of PRETRAINBOX.north,text=pretrain] {\normalsize Pre-trained};

\node[finetune,fit=(ENC2)(ENT2)(DEC2)(DEM2)(PRED2)] (FINETUNEBOX) {};
\node[lab,above right=-1pt and -100pt of FINETUNEBOX.north ,text=finetune] {\normalsize Fine-tuned};

\end{tikzpicture}
\end{document}


==> fig_data/neural_cf_diagram3.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,decorations.pathreplacing}

\begin{document}

\definecolor{linkred}{RGB}{200,38,38}
\definecolor{paramblue}{RGB}{0,92,200}
\definecolor{boxfill}{RGB}{245,248,255}
\definecolor{pretrain}{RGB}{0,160,0}
\definecolor{finetune}{RGB}{255,120,0}

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    blk/.style={draw,thick,rounded corners=2pt,
                minimum width=1.2cm,minimum height=0.6cm,
                fill=boxfill,align=center,font=\normalsize},
    lab/.style={font=\scriptsize},
    redlink/.style={draw=linkred,red,thick,->},
    data/.style={draw,thick,->},
    orangearrow/.style={draw=finetune,thick,->},
    blueL/.style={text=paramblue},
    prebox/.style={draw=pretrain,dashed,thick,rounded corners=2pt,inner sep=4pt},
    finetune/.style={draw=finetune,dashed,thick,rounded corners=2pt,inner sep=4pt}
]

% === Relay Encoders ===
\node[blk] (ENC1) at (0, 0.9) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC1] (ENT1) {Entropy\\Enc.};

\node[blk,below=10mm of ENC1] (ENC2) {Enc.\\\textcolor{paramblue}{$e_{\theta}$}};
\node[blk,right=3mm of ENC2] (ENT2) {Entropy\\Enc.};

% === Pretrained Decoder Path ===
\node[blk,right=18mm of ENT1] (DEC1) {Entropy\\Dec.};
\node[blk,right=18mm of ENT2] (DEC2) {Entropy\\Dec.};
\node[blk,right=7mm of DEC1] (DEM1) {Demod.\\\textcolor{paramblue}{$p_{\xi}$}};
\node[align=left,right=4mm of DEM1] (PRED1) {\normalsize$p_{\xi}(w\,|\,e_{\theta}(y_{R_1}))$};

% === Fine-Tuned Decoder Path ===
\node[blk,below=10mm of DEM1] (DEM2) {Demod.\\\textcolor{paramblue}{$p_{\phi}$}};
\node[align=left,right=4mm of DEM2] (PRED2) {\normalsize$p_{\phi}(w\,|\,e_{\theta}(y_{R_1}),e_{\theta}(y_{R_2}))$};

% === Arrows ===
\draw[data] ($(ENC1.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_1}$} (ENC1.west);
\draw[data] ($(ENC2.west)+(-3mm,0)$) -- node[lab,left] {$Y_{R_2}$} (ENC2.west);

\draw[data] (ENC1) -- (ENT1);
\draw[data] (ENC2) -- (ENT2);

\draw[redlink] (ENT1.east) -- node[lab,above,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,below,pos=0.6] {\textcolor{red}{$R_1$}} (DEC1.west);
\draw[redlink] (ENT2.east) -- node[lab,below,pos=0.2] {\textcolor{paramblue}{$q_{\zeta}$}} node[lab,above,pos=0.6] {\textcolor{red}{$R_2$}} (DEC2.west);

% Slash marks
\draw[red,thick]
  ($ (ENT1.east)!0.5!(DEC1.west) + (1pt,3pt) $) -- ($ (ENT1.east)!0.5!(DEC1.west) + (-7pt,-3pt) $);
\draw[red,thick]
  ($ (ENT2.east)!0.5!(DEC2.west) + (1pt,-3pt) $) -- ($ (ENT2.east)!0.5!(DEC2.west) + (-7pt,3pt) $);

\draw[data] (DEC1) -- (DEM1);
\draw[data] (DEC2) -- (DEM2);
\draw[data] (DEM1) -- (PRED1);
\draw[data] (DEM2) -- (PRED2);

% Fine-tune connection from DEC1->DEM1 to DEC2->DEM2
\coordinate (linkstart) at ($ (DEC1)!0.5!(DEM1) $);
\coordinate (linkend) at ($ (DEC2)!0.5!(DEM2) $);
\draw[orangearrow] (linkstart) -- (linkend);

% === Pre-trained + Fine-tune boxes ===
\node[prebox,fit=(ENC1)(ENT1)(DEC1)(DEM1)] (PRETRAINBOX) {};
\node[lab,above left=0pt and -15pt of PRETRAINBOX.north,text=pretrain] {\normalsize Pre-trained};

\node[finetune,fit=(DEM2)] (FINETUNEBOX) {};
\node[lab,above right=-1pt and -25pt of FINETUNEBOX.north ,text=finetune] {\normalsize Fine-tuned};

\end{tikzpicture}
\end{document}


==> fig_data/real_marginal/real_marginal_curve.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=6cm,
        xlabel={$R$},
        ylabel={Mutual Info.},
        xmin=0.2,
	    xmax=6,
        xtick={1,...,6},
        ymin=0.5,
	    ymax=1.5,
        ytick={0.4, 0.6, 0.8, 1, 1.2, 1.4},
        grid=major,
        grid style={dashed,gray!30},
        thick,	
        legend columns=1,
	   legend cell align={left},
	   legend style={row sep=3pt, at={(1,0)}, anchor = south east},
    ]
    \addplot[line width=2pt,
        color=black,
        mark=None]
        table [x=X, y=Y] {fig_data/real_marginal/cutset_curve.txt};

    \addplot[line width=2pt,
        color=cyan,
        mark=None, dashdotdotted]
        table [x=X, y=Y] {fig_data/real_marginal/new_bound_curve.txt};

    \addplot[line width=2pt,
        color=red,
        mark=None, loosely dashdotted]
        table [x=X, y=Y] {fig_data/real_marginal/shlomo_curve.txt};


    \addplot[line width=2pt,
        color=orange,
        mark=triangle*]
        table [x=X, y=Y] {fig_data/real_marginal/8pam_curve.txt};

    \addplot[line width=2pt,
        color=violet,
        mark=diamond*]
        table [x=X, y=Y] {fig_data/real_marginal/4pam_curve.txt};


    \addplot[line width=2pt,
        color=green,
        mark=*]
        table [x=X, y=Y] {fig_data/real_marginal/bpsk_curve.txt};


    \addplot+[line width=2pt, orange, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2.5	1.368773166718259882e+00
5.5	1.368773166718259882e+00
};

    \addplot+[line width=2pt, green, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
0.8	9.761772335954986834e-01
3	9.761772335954986834e-01
};

    \addplot+[line width=2pt, violet, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2.25	1.343122877358368772e+00
4	1.343122877358368772e+00
};

    \legend{
        Cut-set bound,
        Converse by Wu et al.~\cite{ayfer2019new},
        Achievability by Katz et al.~\cite{katz2024gaussian},
        8-PAM,        
        4-PAM,
        BPSK
    }
    
    \end{axis}
\end{tikzpicture}
\end{document}

